Rushing Full Speed with LTE-Advanced is Economical -- A Power Consumption Analysis

Boosting data rates in LTE mobile networks is one of the key features of LTE-Advanced. This improved user experience is achieved by Carrier Aggregation (CA), in which the available spectrum of an operator is bundled out of several frequency bands. Accordingly, the user equipment has to supply multiple reception chains and therefore consumes considerably more power during a transmission. On the other hand, transmissions terminate faster, which enables a quick switchover into energy-saving mode. In order to examine these opposed facts, empirical analyses of existing devices are first carried out. Subsequently, we present a new CA enhancement of an existing context-aware power consumption model which incorporates the development density of the environment and the mobile device mobility. Based on the extended model we perform a detailed power consumption analysis and show that CA leads to power savings of 31% if the data rate doubled for large file transmissions. In addition, we show that CA can lead to power savings even from a data rate increase of 25%, regardless of mobility and urban development density. Besides, the measurement results show that CA operated in the same band leads to a lower power consumption than inter-band CA.

==> fig/additional-CA-power-G5.tex <==
\documentclass[preview]{standalone}

\providecommand{\datapath}{.}
%
%
%
%
%
%
%
%

\usepackage[utf8]{inputenc}

\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{positioning, spy}
\usepackage{siunitx} %
\usepackage{sansmath}

\begin{document}

\begin{tikzpicture}[spy using outlines={circle, magnification=4, connect spies}, font=\sffamily\footnotesize]
\begin{sansmath}


\pgfplotstableread[row sep=\\,col sep=&]{
	PCC & SCC800 & SCC1800 & SCC2600 \\
	800     & 0  & 273  & 323  \\
	1800     & 300 & 190  & 310  \\
	2600    & 310 & 310 & 190 \\
}\mydataG

\pgfplotstableread[row sep=\\,col sep=&]{
	PCC & SCC800 & SCC1800 & SCC2600 \\
	800     & 300  & 339  & 403  \\
	1800     & 314 & 307  & 394  \\
	2600    & 330 & 310 & 330 \\
}\mydataS

    \begin{axis}[
	ybar,
	%
	%
	width= 235.0pt,			%
	height=5.5cm,
	enlarge x limits=0.3,
%
	ymin=0, ymax=500,
    symbolic x coords={800,1800,2600},
    bar width=0.5cm,
    xtick=data,
    nodes near coords,
	%
	xlabel={Primary Component Carrier Frequency [\si{\mega\hertz}]},
	ylabel={Power Consumption [\si{\milli\watt}]},
	legend cell align=left,
 	legend pos=south east,
legend style={legend columns=-1,anchor=south east},
    ]
    \addplot[black, fill=white] table[x=PCC,y=SCC800]{\mydataG};
    \addplot[black, fill=gray] table[x=PCC,y=SCC1800]{\mydataG};
    \addplot[black, fill=black] table[x=PCC,y=SCC2600]{\mydataG};
    \legend{SCC 800, SCC 1800, SCC 2600}
    \end{axis}

	\node[draw, black, rotate=90, anchor=west, fill=white, font=\tiny, minimum height=0.5cm] at (0.7cm,0cm) {Not Supported};
	
	\node[draw] (label) at (3.4cm,3.1cm) {Intra-Band CA};
	\draw[-stealth] (label) -| +(-2.7cm,-1.0cm);
	\draw[-stealth] (label) -| +(2.6cm,-1.0cm);
	\draw[-stealth] (label) -- +(0cm,-1.0cm);
	
	\node[draw, fill=white] at (-4mm,-4mm) {DUT-A};

\end{sansmath}
\end{tikzpicture}
\end{document}

==> fig/additional-CA-power-S5.tex <==
\documentclass[preview]{standalone}

\providecommand{\datapath}{.}
%
%
%
%
%
%
%
%

\usepackage[utf8]{inputenc}

\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{positioning, spy}
\usepackage{siunitx} %
\usepackage{sansmath}

\begin{document}

\begin{tikzpicture}[spy using outlines={circle, magnification=4, connect spies}, font=\sffamily\footnotesize]
\begin{sansmath}


\pgfplotstableread[row sep=\\,col sep=&]{
	PCC & SCC800 & SCC1800 & SCC2600 \\
	800     & 0  & 273  & 323  \\
	1800     & 300 & 190  & 310  \\
	2600    & 310 & 310 & 190 \\
}\mydataG

\pgfplotstableread[row sep=\\,col sep=&]{
	PCC & SCC800 & SCC1800 & SCC2600 \\
	800     & 300  & 339  & 403  \\
	1800     & 314 & 307  & 394  \\
	2600    & 330 & 310 & 330 \\
}\mydataS

    \begin{axis}[
	ybar,
	%
	%
	width= 235.0pt,			%
	height=5.5cm,
	enlarge x limits=0.3,
%
	ymin=0, ymax=550,
    symbolic x coords={800,1800,2600},
    bar width=0.5cm,
    xtick=data,
    nodes near coords,
	%
	xlabel={Primary Component Carrier Frequency [\si{\mega\hertz}]},
	ylabel={Power Consumption [\si{\milli\watt}]},
	legend cell align=left,
 	legend pos=south east,
 	legend style={legend columns=-1,anchor=south east},
    ]
    \addplot[black, fill=white] table[x=PCC,y=SCC800]{\mydataS};
    \addplot[black, fill=gray] table[x=PCC,y=SCC1800]{\mydataS};
    \addplot[black, fill=black] table[x=PCC,y=SCC2600]{\mydataS};
    \legend{SCC 800, SCC 1800, SCC 2600}
        
    \end{axis}
    
	\node[draw] (label) at (3.4cm,3.6cm) {Intra-Band CA};
	\draw[-stealth] (label) -| +(-2.7cm,-1.0cm);
	\draw[-stealth] (label) -| +(2.6cm,-0.8cm);
	\draw[-stealth] (label) -- +(0cm,-1.0cm);

	\node[draw, fill=white] at (-4mm,-4mm) {DUT-B};

\end{sansmath}
\end{tikzpicture}
\end{document}

==> fig/ca-overview.tex <==
\documentclass[preview]{standalone}

\providecommand{\datapath}{.}
%
%
%
%
%
%
%
%

\usepackage[utf8]{inputenc}

\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{positioning, spy}
\usepackage{siunitx} %
\usepackage{sansmath}

\begin{document}

\pgfdeclaredecoration{discontinuity}{start}{
	\state{start}[width=0.5\pgfdecoratedinputsegmentremainingdistance-0.5\pgfdecorationsegmentlength,next state=first wave]
	{}
	\state{first wave}[width=\pgfdecorationsegmentlength, next state=second wave]
	{
		\pgfpathlineto{\pgfpointorigin}
		\pgfpathmoveto{\pgfqpoint{0pt}{\pgfdecorationsegmentamplitude}}
		\pgfpathcurveto
		{\pgfpoint{-0.25*\pgfmetadecorationsegmentlength}{0.75\pgfdecorationsegmentamplitude}}
		{\pgfpoint{-0.25*\pgfmetadecorationsegmentlength}{0.25\pgfdecorationsegmentamplitude}}
		{\pgfpoint{0pt}{0pt}}
		\pgfpathcurveto
		{\pgfpoint{0.25*\pgfmetadecorationsegmentlength}{-0.25\pgfdecorationsegmentamplitude}}
		{\pgfpoint{0.25*\pgfmetadecorationsegmentlength}{-0.75\pgfdecorationsegmentamplitude}}
		{\pgfpoint{0pt}{-\pgfdecorationsegmentamplitude}}
	}
	\state{second wave}[width=0pt, next state=do nothing]
	{
		\pgfpathmoveto{\pgfqpoint{0pt}{\pgfdecorationsegmentamplitude}}
		\pgfpathcurveto
		{\pgfpoint{-0.25*\pgfmetadecorationsegmentlength}{0.75\pgfdecorationsegmentamplitude}}
		{\pgfpoint{-0.25*\pgfmetadecorationsegmentlength}{0.25\pgfdecorationsegmentamplitude}}
		{\pgfpoint{0pt}{0pt}}
		\pgfpathcurveto
		{\pgfpoint{0.25*\pgfmetadecorationsegmentlength}{-0.25\pgfdecorationsegmentamplitude}}
		{\pgfpoint{0.25*\pgfmetadecorationsegmentlength}{-0.75\pgfdecorationsegmentamplitude}}
		{\pgfpoint{0pt}{-\pgfdecorationsegmentamplitude}}
		\pgfpathmoveto{\pgfpointorigin}
	}
	\state{do nothing}[width=\pgfdecorationsegmentlength,next state=do nothing]{
		\pgfpathlineto{\pgfpointdecoratedinputsegmentlast}
	}
	\state{final}
	{
		\pgfpathlineto{\pgfpointdecoratedpathlast}
	}
}


\begin{tikzpicture}[font=\sffamily\footnotesize]
\begin{sansmath}

\def\sxa{2cm}
\def\sya{3cm}
\def\sxb{6cm}
\def\syb{3cm}
\tikzstyle{axraw} = [thick]
\tikzstyle{ax} = [axraw, -stealth]
\tikzstyle{spectrum} = [draw, minimum height=1cm, minimum width=1cm, inner sep=0, anchor=south]
\tikzstyle{label} = [node distance=0.5cm]

\newcommand{\speedmeter}[3]{
	\def\meterradius{0.7cm}
	\def\meterunit{#1}
	\def\metervalue{#2}
	\def\meterredstart{30}
	\def\meterredend{-45}
	\coordinate (metercoordinate) at #3;
	\draw[] (metercoordinate) circle (\meterradius);
	\foreach \x in {215, 200, ..., -45} {\draw[] ([shift={(metercoordinate)}]\x:\meterradius-0.15cm) -- ([shift={(metercoordinate)}]\x:\meterradius-0.05cm);}
	\draw[fill=black] ([shift={(metercoordinate)}]215:\meterradius-0.2cm) circle (0.5pt);
	\draw[red, thick] ([shift={(metercoordinate)}]\meterredstart:\meterradius-0.05cm) arc (\meterredstart:\meterredend:\meterradius-0.05cm);
	\draw[-,very thick] ([shift={(metercoordinate)}]\metervalue:\meterradius-0.05cm) to[] ([shift={(metercoordinate)}]\metervalue:-1mm);
	\draw[fill=white] (metercoordinate) circle (1pt);
	\node[inner sep=0pt, below=2mm of metercoordinate] {\footnotesize\meterunit};
	%
}

%

%
\coordinate (a1) at (0cm,0cm);
\coordinate (a2) at (4cm,0cm);

%

\draw[ax] (a1)  to node[at end, below=1mm,anchor=north east, inner sep=0pt] {Frequency}  +(3cm, 0cm);
\draw[ax] (a1)  to node[midway, above, rotate=90] {Signal} +(0cm, 1.1cm);
\node[spectrum, fill=blue!30, draw=blue] (pcc1)  at ([xshift=1cm]a1) {};

\path[] (a2)  to node[at end, below=1mm,anchor=north east, inner sep=0pt] {Frequency}  +(3cm, 0cm);
\draw[axraw] (a2) to +(1.3cm, 0cm);
\draw[ax] ([shift={(1.7cm, 0cm)}]a2) to +(1.3cm, 0cm);
\draw[thick, decoration={%
	discontinuity,
	amplitude=0.1cm,
	segment length=0.1cm,
	meta-segment length=0.2cm},
decorate] ([shift={(1.3cm, 0cm)}]a2) -- ([shift={(1.7cm, 0cm)}]a2);

\draw[ax] (a2)  to node[midway, above, rotate=90] {Signal} +(0cm, 1.1cm);
\node[spectrum, fill=blue!30, draw=blue] (pcc2) at ([xshift=0.8cm]a2) {};
\node[spectrum, fill=red!30, draw=red] (scc2) at ([xshift=2.2cm]a2) {};

\node[label, below=of pcc1, text width=2.5cm, align=center] (pcc1l) {Single Carrier Reception};
\draw[-stealth] (pcc1l) -- (pcc1);

\node[label, below=of pcc2, text width=2.6cm, align=center] (pcc2l) {Multiple Carrier Reception};
\draw[-stealth] (pcc2l) -- (pcc2);
\draw[-stealth] (pcc2l) -- (scc2);

\speedmeter{P}{120}{(0.5cm,2.6cm)}
\speedmeter{Mbps}{120}{(2.0cm,2.6cm)}
\node[] at (0.5, 1.7) {Power};
\node[] at (2.0, 1.7) {Speed};

\speedmeter{P}{90}{(4.5cm,2.6cm)}
\speedmeter{Mbps}{10}{(6.0cm,2.6cm)}
\node[] at (4.5, 1.7) {Power};
\node[] at (6.0, 1.7) {Speed};

\node[] at (1.5cm,4cm) {\textbf{LTE}};
\node[text width=4cm, align=center] at (5.5cm, 4cm) {\textbf{LTE-Advanced\\Carrier Aggregation}};

\end{sansmath}
\end{tikzpicture}
\end{document}

==> fig/consumption-by-RB-G5.tex <==
\documentclass[preview]{standalone}

\providecommand{\datapath}{.}
%
%
%
%
%
%
%
%

\usepackage[utf8]{inputenc}

\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{positioning, spy}
\usepackage{siunitx} %
\usepackage{sansmath}

\begin{document}

\begin{tikzpicture}[spy using outlines={circle, magnification=4, connect spies}]
\begin{sansmath}
\begin{axis}[
	%
	%
	%
		width= 235.0pt,			%
		%
		%
		height=6cm,
		xmin=0, xmax=200,
		ymin=-0.05, ymax=0.6,
		%
		%
		%
		%
		scaled x ticks=false,		%
		%
		%
		extra x ticks={8},
		%
		%
		%
		%
		xlabel={Total Number of Allocated Resource Blocks},
		ylabel={Additional Power Consumption [\si{\watt}]},
		ylabel near ticks,
		%
		%
		grid=both,
		%
		%
		%
		%
		%
		legend cell align=left,
		legend pos=south east,
		%
        ]
        
\addplot[color=blue, mark=square] file {\datapath/consumption-by-RB-G5-PCC+SCC.mat};
%
\addplot[color=black, mark=x] file {\datapath/consumption-by-RB-G5-PCC.mat};
%


\tikzstyle{mylabel} = [draw,fill=white]


%
\draw[stealth-stealth, black, very thick] (axis cs:50,0.04) to node[midway, mylabel, text width=2.0cm, align=center] {+\SI{323}{\milli\watt}\\for Carrier Aggregation} (axis cs:50,0.34);
\draw[-stealth, very thick, bend right] (axis cs:108,0.08) to node[right, mylabel] {Enable CA} (axis cs:108,0.38);

\draw[stealth-, very thick] (axis cs:104,0.03) to node[at end, mylabel] {No CA} (axis cs:150,0.03);
\draw[stealth-, very thick, blue] (axis cs:25,0.38) to node[at end, mylabel, name=oo] {CA Always On} (axis cs:50,0.5);
\draw[-stealth, very thick, blue] (oo) -- (axis cs: 75,0.38);

\node[circle,inner sep=0pt,minimum height=5pt, draw,red] (ref) at (axis cs:8,0) {};

\draw[-stealth] (axis cs:80,0.42) to node[above, sloped] {\SI{0.8}{\milli\watt}/RB} +(axis cs: 90, 0.04) {};

\end{axis}
\draw[red] (ref) to node[at end, draw, fill=white] {Reference} (-.6cm, -.3cm);

%
\end{sansmath}
\end{tikzpicture}
\end{document}

==> fig/meas-photo.tex <==
\documentclass[preview]{standalone}
\providecommand{\datapath}{.}
%
%
%
%
%
%
%
%

\input{../pkg}

%

\begin{document}
\begin{tikzpicture}[font=\sffamily\footnotesize, scale=0.6]

\tikzstyle{label} = [draw=black,fill=white,text=black,align=center]
\tikzstyle{arrow} = [ -stealth, draw=black, double=white, double distance=1pt, very thick]


\node[inner sep=0pt] (photo) {\includegraphics[width=4.8cm]{\datapath/Measurement-Setup}};
\node[label, very thick] at (-1.7cm, 3cm) {Shielded Chamber} -- (1cm, 1.7cm);
\draw[arrow] (1.5cm, 2.5cm) node[label] {Battery} -- (1cm, 1.7cm);
\draw[arrow] (-2.8cm, -1cm) node[label, text width=1.1cm] {Antenna\\ Coupler} -- (-1cm, -1cm);
\draw[arrow] (-2.8cm, 0.2cm) node[label] {DUT} -- (-1cm, 0cm);
\draw[arrow] (-2.3cm, -2.2cm) node[label] {Power Probe} -- (-0.3cm, -2cm);


%
%



\end{tikzpicture}

\end{document}


==> fig/meas-setup.tex <==

\documentclass{article}
\usepackage[utf8]{inputenc}
\usepackage{tikz}

\usepackage[active,tightpage]{preview}
\PreviewEnvironment{tikzpicture}

\begin{document}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}%
  \begin{scope}[shift={(-246.0,-134.28571)}]%
    %
    \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt]
      (436.8683,241.9541) -- (462.6914,241.9541) -- (462.6914,292.9295);

    %
    \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt,rounded
      corners=0.0000cm] (417.1277,263.1026) rectangle (442.9509,314.0780);

    %
    \path[shift={(54.06004,-23.10726)},draw=black,fill=cffffff,miter limit=4.00,line
      width=0.800pt]
      (383.7317,307.1221)arc(-0.000:90.000:2.147)arc(90.000:180.000:2.147)arc(180.000:270.000:2.147)arc(270.000:360.000:2.147)
      -- cycle;

    %
    \path[shift={(54.06004,-13.76332)},draw=black,fill=cffffff,miter limit=4.00,line
      width=0.800pt]
      (383.7317,307.1221)arc(-0.000:90.000:2.147)arc(90.000:180.000:2.147)arc(180.000:270.000:2.147)arc(270.000:360.000:2.147)
      -- cycle;

    %
    \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
      (442.8425,263.3068) -- (462.4142,242.4724);

    %
    \path[draw=black,line join=miter,line cap=butt,line width=0.814pt]
      (443.0299,314.2736) -- (462.6073,292.5541);

    %
    \path[draw=black,line join=miter,line cap=butt,line width=0.818pt]
      (417.1270,263.0733) -- (437.1863,241.8450);

    %
    \path[shift={(43.41488,-4.33369)},draw=black,fill=cffffff,miter limit=4.00,line
      width=0.800pt]
      (383.7317,307.1221)arc(-0.000:90.000:2.147)arc(90.000:180.000:2.147)arc(180.000:270.000:2.147)arc(270.000:360.000:2.147)
      -- cycle;

    %
    \path[shift={(43.41488,-23.02154)},draw=black,fill=cffffff,miter limit=4.00,line
      width=0.800pt]
      (383.7317,307.1221)arc(-0.000:90.000:2.147)arc(90.000:180.000:2.147)arc(180.000:270.000:2.147)arc(270.000:360.000:2.147)
      -- cycle;

    %
    \path[shift={(43.41488,-32.36548)},draw=black,fill=cffffff,miter limit=4.00,line
      width=0.800pt]
      (383.7317,307.1221)arc(-0.000:90.000:2.147)arc(90.000:180.000:2.147)arc(180.000:270.000:2.147)arc(270.000:360.000:2.147)
      -- cycle;

    %
    \path[shift={(43.41488,-13.67761)},draw=black,fill=cffffff,miter limit=4.00,line
      width=0.800pt]
      (383.7317,307.1221)arc(-0.000:90.000:2.147)arc(90.000:180.000:2.147)arc(180.000:270.000:2.147)arc(270.000:360.000:2.147)
      -- cycle;

    %
    \path[fill=cffffff] (443.5445,288.0854) -- (443.5475,263.6292) --
      (452.7407,253.8280) -- (461.9339,244.0268) -- (462.0257,268.0239) --
      (462.1175,292.0211) -- (453.6785,301.3966) .. controls (449.0370,306.5531) and
      (444.8573,311.1702) .. (444.3903,311.6568) -- (443.5411,312.5416) --
      (443.5441,288.0854) -- cycle;

    %
    \path[fill=cffffff] (421.6341,259.3956) .. controls (423.1741,257.7546) and
      (427.3270,253.3376) .. (430.8627,249.5801) -- (437.2913,242.7482) --
      (449.2181,242.7422) -- (461.1449,242.7362) -- (459.3912,244.6112) .. controls
      (458.4267,245.6424) and (454.2819,250.0621) .. (450.1807,254.4326) --
      (442.7238,262.3790) -- (430.7789,262.3790) -- (418.8340,262.3790) --
      (421.6341,259.3954) -- cycle;

    %
    \path[fill=cffffff] (417.8270,288.6292) -- (417.8270,263.8078) --
      (429.9698,263.8078) -- (442.1127,263.8078) -- (442.1127,288.6292) --
      (442.1127,313.4507) -- (429.9698,313.4507) -- (417.8270,313.4507) --
      (417.8270,288.6292) -- cycle(426.9504,304.7169) .. controls
      (429.1015,302.5657) and (426.7224,299.0666) .. (423.9027,300.2346) .. controls
      (422.0072,301.0197) and (421.6496,303.9071) .. (423.3044,305.0661) .. controls
      (424.4387,305.8606) and (425.9515,305.7157) .. (426.9504,304.7169) --
      (426.9504,304.7169) -- cycle(427.2020,295.1957) .. controls
      (428.0999,294.1142) and (427.9916,292.5114) .. (426.9504,291.4701) .. controls
      (424.8320,289.3517) and (421.3053,291.7105) .. (422.4519,294.4788) .. controls
      (423.2385,296.3778) and (425.8885,296.7778) .. (427.2020,295.1957) --
      (427.2020,295.1957) -- cycle(436.6685,295.9275) .. controls
      (437.9453,295.4824) and (438.6925,293.9990) .. (438.3425,292.6044) .. controls
      (437.8165,290.5087) and (434.8898,289.8531) .. (433.5672,291.5345) .. controls
      (432.2821,293.1683) and (432.7744,295.1705) .. (434.6451,295.9185) .. controls
      (435.1183,296.1077) and (435.5217,296.2727) .. (435.5415,296.2851) .. controls
      (435.5613,296.2976) and (436.0685,296.1366) .. (436.6685,295.9275) --
      (436.6685,295.9275) -- cycle(426.1540,286.6066) .. controls
      (428.0166,285.6146) and (428.3773,283.6114) .. (426.9504,282.1844) .. controls
      (425.9515,281.1855) and (424.4387,281.0406) .. (423.3044,281.8352) .. controls
      (421.6761,282.9757) and (422.0119,285.9472) .. (423.8451,286.6190) .. controls
      (425.1209,287.0865) and (425.2544,287.0858) .. (426.1540,286.6066) --
      (426.1540,286.6066) -- cycle(437.6645,285.9329) .. controls
      (438.0363,285.5220) and (438.3270,284.6680) .. (438.3270,283.9864) .. controls
      (438.3270,282.3010) and (437.3361,281.3078) .. (435.6547,281.3078) .. controls
      (433.2438,281.3078) and (431.9399,284.1495) .. (433.5552,285.8833) .. controls
      (434.5287,286.9282) and (436.7396,286.9549) .. (437.6645,285.9329) --
      (437.6645,285.9329) -- cycle(426.0566,277.3792) .. controls
      (426.7038,277.3792) and (427.8270,275.7810) .. (427.8270,274.8600) .. controls
      (427.8270,273.3881) and (426.5634,272.0221) .. (425.2020,272.0221) .. controls
      (422.8408,272.0221) and (421.4238,274.3103) .. (422.6377,276.1629) .. controls
      (423.2772,277.1390) and (424.5118,277.7835) .. (425.2669,277.5355) .. controls
      (425.5285,277.4496) and (425.8839,277.3792) .. (426.0566,277.3792) -- cycle;

  \end{scope}
  %
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (191.7857,149.6836) -- (255.0000,149.6836);

  %
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (191.7857,159.1479) -- (255.0000,159.1479);

  %
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (277.5394,170.7516) -- (302.5407,170.7516) -- (302.5407,167.7211);

  %
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (350.7755,164.9432) -- (321.7336,164.9432) -- (321.7336,127.0625) --
    (279.3072,127.0625);

  \begin{scope}[shift={(-240.0,-134.28571)}]%
    \begin{scope}[shift={(-0.3273,0)}]%
      %
      \path[color=black,fill=black,nonzero rule,line width=0.800pt]
        (294.9375,241.4063) -- (294.9375,242.4063) -- (407.6875,242.4063) --
        (407.6875,292.8750) -- (408.6875,292.8750) -- (408.6875,241.9063) --
        (408.6875,241.4063) -- (408.1875,241.4063) -- (294.9375,241.4063) -- cycle;

      %
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt,rounded
        corners=0.0000cm] (275.4097,263.1026) rectangle (388.6383,314.0780);

      %
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt,rounded
        corners=0.0000cm] (286.8833,272.5244) rectangle (328.2996,304.8493);

      %
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt,rounded
        corners=0.0000cm] (332.1429,272.5244) rectangle (339.6429,277.8816);

      %
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt,rounded
        corners=0.0000cm] (332.1429,281.5137) rectangle (339.6429,286.8708);

      %
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt,rounded
        corners=0.0000cm] (332.1429,290.5029) rectangle (339.6429,295.8601);

      %
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt,rounded
        corners=0.0000cm] (332.1429,299.4922) rectangle (339.6429,304.8493);

      %
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt,rounded
        corners=0.0000cm] (350.5000,274.7907) rectangle (353.5000,277.7907);

      %
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt,rounded
        corners=0.0000cm] (355.7500,274.7907) rectangle (358.7500,277.7907);

      %
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt,rounded
        corners=0.0000cm] (361.0000,274.7907) rectangle (364.0000,277.7907);

      %
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt,rounded
        corners=0.0000cm] (350.5000,280.1479) rectangle (353.5000,283.1479);

      %
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt,rounded
        corners=0.0000cm] (355.7500,280.1479) rectangle (358.7500,283.1479);

      %
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt,rounded
        corners=0.0000cm] (361.0000,280.1479) rectangle (364.0000,283.1479);

      %
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt,rounded
        corners=0.0000cm] (350.5000,285.5050) rectangle (353.5000,288.5050);

      %
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt,rounded
        corners=0.0000cm] (355.7500,285.5050) rectangle (358.7500,288.5050);

      %
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt,rounded
        corners=0.0000cm] (361.0000,285.5050) rectangle (364.0000,288.5050);

      %
      \path[shift={(-2.90419,-2.90419)},draw=black,fill=cffffff,miter limit=4.00,line
        width=0.800pt]
        (363.4024,299.1041)arc(-0.000:90.000:3.725)arc(90.000:180.000:3.725)arc(180.000:270.000:3.725)arc(270.000:360.000:3.725)
        -- cycle;

      %
      \path[shift={(-0.25253,-4.4194)},draw=black,fill=cffffff,miter limit=4.00,line
        width=0.800pt]
        (383.7317,307.1221)arc(-0.000:90.000:2.147)arc(90.000:180.000:2.147)arc(180.000:270.000:2.147)arc(270.000:360.000:2.147)
        -- cycle;

      %
      \path[shift={(-0.25253,-23.10725)},draw=black,fill=cffffff,miter limit=4.00,line
        width=0.800pt]
        (383.7317,307.1221)arc(-0.000:90.000:2.147)arc(90.000:180.000:2.147)arc(180.000:270.000:2.147)arc(270.000:360.000:2.147)
        -- cycle;

      %
      \path[shift={(-0.25253,-32.45118)},draw=black,fill=cffffff,miter limit=4.00,line
        width=0.800pt]
        (383.7317,307.1221)arc(-0.000:90.000:2.147)arc(90.000:180.000:2.147)arc(180.000:270.000:2.147)arc(270.000:360.000:2.147)
        -- cycle;

      %
      \path[shift={(-0.25253,-13.76332)},draw=black,fill=cffffff,miter limit=4.00,line
        width=0.800pt]
        (383.7317,307.1221)arc(-0.000:90.000:2.147)arc(90.000:180.000:2.147)arc(180.000:270.000:2.147)arc(270.000:360.000:2.147)
        -- cycle;

      %
      \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
        (388.5299,263.3068) -- (408.1016,242.4724);

      %
      \path[draw=black,line join=miter,line cap=butt,line width=0.814pt]
        (388.7174,314.2736) -- (408.2947,292.5541);

      %
      \path[draw=black,line join=miter,line cap=butt,line width=0.818pt]
        (275.2251,263.0733) -- (295.2845,241.8450);

      %
      \path[fill=cffffff] (277.0149,262.1396) .. controls (277.2020,261.9225) and
        (281.4375,257.4225) .. (286.4271,252.1396) -- (295.4992,242.5343) --
        (351.3071,242.5343) -- (407.1150,242.5343) -- (406.4314,243.3205) .. controls
        (406.0555,243.7529) and (401.8506,248.2524) .. (397.0872,253.3194) --
        (388.4265,262.5320) -- (332.5506,262.5330) -- (276.6747,262.5340) --
        (277.0148,262.1393) -- cycle;

      %
      \path[fill=cffffff] (389.2364,288.1275) -- (389.2305,263.4528) --
        (398.3822,253.7084) -- (407.5340,243.9639) -- (407.5793,268.1704) --
        (407.6246,292.3769) -- (398.8293,302.1209) .. controls (393.9919,307.4801) and
        (389.8561,312.0758) .. (389.6387,312.3336) -- (389.2433,312.8022) --
        (389.2373,288.1275) -- cycle;

    \end{scope}
    \begin{scope}[shift={(-0.3273,-53.51609)}]%
      %
      \path[color=black,fill=black,nonzero rule,line width=0.800pt]
        (294.9375,241.4063) -- (294.9375,242.4063) -- (407.6875,242.4063) --
        (407.6875,292.8750) -- (408.6875,292.8750) -- (408.6875,241.9063) --
        (408.6875,241.4063) -- (408.1875,241.4063) -- (294.9375,241.4063) -- cycle;

      %
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt,rounded
        corners=0.0000cm] (275.4097,263.1026) rectangle (388.6383,314.0780);

      %
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt,rounded
        corners=0.0000cm] (286.8833,272.5244) rectangle (328.2996,304.8493);

      %
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt,rounded
        corners=0.0000cm] (332.1429,272.5244) rectangle (339.6429,277.8816);

      %
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt,rounded
        corners=0.0000cm] (332.1429,281.5137) rectangle (339.6429,286.8708);

      %
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt,rounded
        corners=0.0000cm] (332.1429,290.5029) rectangle (339.6429,295.8601);

      %
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt,rounded
        corners=0.0000cm] (332.1429,299.4922) rectangle (339.6429,304.8493);

      %
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt,rounded
        corners=0.0000cm] (350.5000,274.7907) rectangle (353.5000,277.7907);

      %
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt,rounded
        corners=0.0000cm] (355.7500,274.7907) rectangle (358.7500,277.7907);

      %
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt,rounded
        corners=0.0000cm] (361.0000,274.7907) rectangle (364.0000,277.7907);

      %
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt,rounded
        corners=0.0000cm] (350.5000,280.1479) rectangle (353.5000,283.1479);

      %
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt,rounded
        corners=0.0000cm] (355.7500,280.1479) rectangle (358.7500,283.1479);

      %
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt,rounded
        corners=0.0000cm] (361.0000,280.1479) rectangle (364.0000,283.1479);

      %
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt,rounded
        corners=0.0000cm] (350.5000,285.5050) rectangle (353.5000,288.5050);

      %
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt,rounded
        corners=0.0000cm] (355.7500,285.5050) rectangle (358.7500,288.5050);

      %
      \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.800pt,rounded
        corners=0.0000cm] (361.0000,285.5050) rectangle (364.0000,288.5050);

      %
      \path[shift={(-2.90419,-2.90419)},draw=black,fill=cffffff,miter limit=4.00,line
        width=0.800pt]
        (363.4024,299.1041)arc(-0.000:90.000:3.725)arc(90.000:180.000:3.725)arc(180.000:270.000:3.725)arc(270.000:360.000:3.725)
        -- cycle;

      %
      \path[shift={(-0.25253,-4.4194)},draw=black,fill=cffffff,miter limit=4.00,line
        width=0.800pt]
        (383.7317,307.1221)arc(-0.000:90.000:2.147)arc(90.000:180.000:2.147)arc(180.000:270.000:2.147)arc(270.000:360.000:2.147)
        -- cycle;

      %
      \path[shift={(-0.25253,-23.10725)},draw=black,fill=cffffff,miter limit=4.00,line
        width=0.800pt]
        (383.7317,307.1221)arc(-0.000:90.000:2.147)arc(90.000:180.000:2.147)arc(180.000:270.000:2.147)arc(270.000:360.000:2.147)
        -- cycle;

      %
      \path[shift={(-0.25253,-32.45118)},draw=black,fill=cffffff,miter limit=4.00,line
        width=0.800pt]
        (383.7317,307.1221)arc(-0.000:90.000:2.147)arc(90.000:180.000:2.147)arc(180.000:270.000:2.147)arc(270.000:360.000:2.147)
        -- cycle;

      %
      \path[shift={(-0.25253,-13.76332)},draw=black,fill=cffffff,miter limit=4.00,line
        width=0.800pt]
        (383.7317,307.1221)arc(-0.000:90.000:2.147)arc(90.000:180.000:2.147)arc(180.000:270.000:2.147)arc(270.000:360.000:2.147)
        -- cycle;

      %
      \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
        (388.5299,263.3068) -- (408.1016,242.4724);

      %
      \path[draw=black,line join=miter,line cap=butt,line width=0.814pt]
        (388.7174,314.2736) -- (408.2947,292.5541);

      %
      \path[draw=black,line join=miter,line cap=butt,line width=0.818pt]
        (275.2251,263.0733) -- (295.2845,241.8450);

      %
      \path[fill=cffffff] (277.0149,262.1396) .. controls (277.2020,261.9225) and
        (281.4375,257.4225) .. (286.4271,252.1396) -- (295.4992,242.5343) --
        (351.3071,242.5343) -- (407.1150,242.5343) -- (406.4314,243.3205) .. controls
        (406.0555,243.7529) and (401.8506,248.2524) .. (397.0872,253.3194) --
        (388.4265,262.5320) -- (332.5506,262.5330) -- (276.6747,262.5340) --
        (277.0148,262.1393) -- cycle;

      %
      \path[fill=cffffff] (389.2364,288.1275) -- (389.2305,263.4528) --
        (398.3822,253.7084) -- (407.5340,243.9639) -- (407.5793,268.1704) --
        (407.6246,292.3769) -- (398.8293,302.1209) .. controls (393.9919,307.4801) and
        (389.8561,312.0758) .. (389.6387,312.3336) -- (389.2433,312.8022) --
        (389.2373,288.1275) -- cycle;

    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-262.0,-121.52829)}]%
    %
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
      width=0.800pt] (483.6105,232.7497) -- (587.7825,232.7497);

    %
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,line
      width=0.800pt] (483.5714,218.7908) -- (587.8569,218.7908) --
      (587.8569,301.2909) -- (483.5714,301.2909) -- cycle;

    %
    \path[draw=black,line join=miter,line cap=butt,line width=0.814pt]
      (588.0685,301.4362) -- (607.6458,279.7167);

    %
    \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
      (503.2143,197.1836) -- (607.4998,197.1836) -- (607.4998,279.6837);

    %
    \path[draw=black,line join=miter,line cap=butt,line width=0.814pt]
      (483.4256,218.9362) -- (503.0029,197.2167);

    %
    \path[draw=black,line join=miter,line cap=butt,line width=0.814pt]
      (587.7113,218.9362) -- (607.2886,197.2167);

    %
    \path[draw=black,line join=miter,line cap=butt,line width=0.814pt]
      (587.9639,232.8258) -- (607.5412,211.1063);

    %
    \path[draw=black,dash pattern=on 1.63pt off 3.26pt,line join=miter,line
      cap=butt,miter limit=4.00,line width=0.814pt] (483.4131,232.9521) --
      (502.9904,211.2326);

    %
    \path[draw=black,dash pattern=on 1.63pt off 3.26pt,line join=miter,line
      cap=butt,miter limit=4.00,line width=0.814pt] (483.5394,301.5162) --
      (503.1167,279.7967);

    %
    \path[draw=black,dash pattern=on 1.60pt off 3.20pt,line join=miter,line
      cap=butt,miter limit=4.00,line width=0.800pt] (503.1822,279.8480) --
      (607.3542,279.8480);

    %
    \path[draw=black,dash pattern=on 1.60pt off 3.20pt,line join=miter,line
      cap=butt,miter limit=4.00,line width=0.800pt] (503.5394,210.9195) --
      (607.7114,210.9195);

    %
    \path[draw=black,dash pattern=on 1.60pt off 3.20pt,line join=miter,line
      cap=butt,miter limit=4.00,line width=0.800pt] (502.8571,197.1836) --
      (502.8571,279.6836) -- (503.9286,279.6836);

  \end{scope}
  %
  \path[draw=black,fill=cffffff,line join=round,miter limit=4.00,line
    width=0.800pt] (254.7818,118.4762) .. controls (255.8817,116.9342) and
    (278.8147,116.8024) .. (280.0356,118.4762) .. controls (281.1961,120.0671) and
    (281.2881,170.6661) .. (280.0356,172.0142) .. controls (278.6574,173.4977) and
    (256.2699,173.5023) .. (254.7818,172.0142) .. controls (253.0556,170.2881) and
    (253.4218,120.3827) .. (254.7818,118.4762) -- cycle;

  %
  \path[draw=black,fill=cffffff,line join=round,miter limit=4.00,line
    width=0.767pt,rounded corners=0.0000cm] (256.5663,120.1344) rectangle
    (277.9949,165.9138);

  %
  \path[draw=black,fill=cffffff,line join=round,miter limit=4.00,line
    width=0.800pt] (267.2806,169.7773) ellipse (0.0554cm and 0.0454cm);

  \begin{scope}%
    %
    \path[draw=black,fill=cffffff,line join=round,miter limit=4.00,line
      width=0.800pt] (302.2590,138.5529) ellipse (0.2708cm and 0.0677cm);

    %
    \path[draw=black,fill=cffffff,line join=round,miter limit=4.00,line
      width=0.800pt] (302.2590,167.8474) ellipse (0.2708cm and 0.0677cm);

    %
    \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
      (311.8554,167.8471) -- (311.8554,138.4721);

    %
    \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
      (292.6625,167.8471) -- (292.6625,138.4721);

    %
    \path[draw=black,fill=cffffff,line join=round,miter limit=4.00,line
      width=0.800pt] (302.2590,138.5529) ellipse (0.0706cm and 0.0177cm);

    %
    \path[fill=cffffff] (310.9460,166.2422) .. controls (309.9270,165.7227) and
      (307.7893,165.2695) .. (305.2639,165.0374) .. controls (304.1564,164.9356) and
      (300.3738,164.9356) .. (299.2661,165.0374) .. controls (296.7953,165.2644) and
      (294.8358,165.6664) .. (293.6864,166.1821) .. controls (293.4500,166.2882) and
      (293.2450,166.3749) .. (293.2309,166.3749) .. controls (293.2168,166.3749) and
      (293.2052,160.4390) .. (293.2052,153.1839) -- (293.2052,139.9929) --
      (293.6692,140.2073) .. controls (294.7955,140.7277) and (296.6859,141.1197) ..
      (299.1714,141.3483) .. controls (300.6116,141.4808) and (303.8384,141.4817) ..
      (305.3270,141.3503) .. controls (307.7312,141.1377) and (309.7048,140.7305) ..
      (310.8411,140.2126) -- (311.3248,139.9922) -- (311.3248,153.2153) .. controls
      (311.3248,160.4880) and (311.3178,166.4342) .. (311.3090,166.4290) .. controls
      (311.3000,166.4240) and (311.1370,166.3399) .. (310.9460,166.2426) --
      (310.9460,166.2426) -- cycle;

  \end{scope}
  %
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (350.7755,169.7414) -- (317.6930,169.7414) -- (317.6930,132.8709) --
    (302.5407,132.8709) -- (302.5407,137.6691);

  %
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (385.0000,166.6143) -- (420.7143,166.6143);

  \begin{scope}[shift={(-72.76252,-19.36107)}]%
    %
    \path[draw=black,fill=cffffff,line join=round,miter limit=4.00,line
      width=0.800pt] (510.2740,116.7300) -- (572.6249,116.7300) --
      (572.6249,168.0579) -- (510.2740,168.0579) -- cycle(510.0066,174.2109) --
      (566.9102,174.2109) -- (550.8967,187.6257) -- (493.9931,187.6257) --
      cycle(507.5010,113.5854) -- (575.3979,113.5854) -- (575.3979,171.2025) --
      (507.5010,171.2025) -- cycle(547.4962,199.1897) -- (574.9157,175.4281) --
      (574.9157,171.7764) -- (507.3568,171.7764) -- (479.9374,195.5379) --
      (479.9374,199.1897) -- (547.4962,199.1897) -- (547.4962,195.5379) --
      (479.9374,195.5379)(547.4962,195.5379) -- (574.9157,171.7764);

  \end{scope}
  \begin{scope}[shift={(1.76777,-43.18402)}]%
    \begin{scope}[shift={(-43.86549,54.20702)}]%
      %
      \path[draw=black,line join=miter,line cap=butt,line width=0.800pt]
        (423.4953,167.0898) -- (430.1876,158.8191)(423.2428,149.0333) --
        (429.9351,141.1415)(389.7815,148.6545) --
        (397.1683,140.7626)(389.9654,148.8236) -- (423.3580,148.8236) --
        (423.3580,167.0379) -- (389.9654,167.0379) -- cycle(396.7511,140.9664) --
        (430.1437,140.9664) -- (430.1437,159.1807);

    \end{scope}
    %
    \path[fill=cffffff,line join=round,miter limit=4.00,line width=0.800pt]
      (346.8198,212.1926) -- (346.8198,203.7326) -- (362.8560,203.7326) --
      (378.8922,203.7326) -- (378.8922,212.1926) -- (378.8922,220.6527) --
      (362.8560,220.6527) -- (346.8198,220.6527) -- (346.8198,212.1926) -- cycle;

  \end{scope}
  %
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (143.2143,159.0586) -- (176.8750,159.0586);

  %
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (176.7857,168.4336) -- (143.0357,168.4336);

  %
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (143.0629,115.0669) -- (153.2907,115.0669) -- (153.2907,149.6646) --
    (176.9030,149.6646);

  %
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (143.0629,105.4705) -- (157.2050,105.4705) -- (157.2050,140.5733) --
    (176.7767,140.5733);

  %
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (37.8807,199.1333) node[above right] (text4316) {Base Station Emulator};

  %
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (163.1396,199.1333) node[above right] (text4320) {Combiner};

  %
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (215.0954,199.1333) node[above right] (text4324) {DUT within Shieldingbox};

  %
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (343.4518,199.1333) node[above right] (text4328) {Power Probe};

  %
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (409.8605,199.1821) node[above right] (text4332) {Measurement Software};

\end{scope}

\end{tikzpicture}
\end{document}



==> fig/power-vs-tx-power-meas.tex <==
\documentclass[preview]{standalone}

\providecommand{\datapath}{.}
%
%
%
%
%
%
%
%

\usepackage[utf8]{inputenc}

\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{positioning, spy}
\usepackage{siunitx} %
\usepackage{sansmath}

\begin{document}

\begin{tikzpicture}[spy using outlines={circle, magnification=4, connect spies}]
\begin{sansmath}

\begin{axis}[
	%
	%
	%
	width= 235.0pt,			%
	%
	%
	height=4cm,
	xmin=-11, xmax=24,
	ymin=0.4, ymax=2,
	%
	%
	%
	%
	scaled x ticks=false,		%
	%
	%
	%
	%
	%
	%
	%
	xlabel={Transmission Power [dBm]},
	ylabel={Power Cons. [\si{\watt}]},
	ylabel near ticks,
	%
	%
	grid=both,
	%
	%
	%
	%
	%
	legend cell align=left,
	legend pos=north west,
	%
	]

	\tikzstyle{label} = [draw, fill=white]

	\addplot[color=black, mark=square] file {\datapath/power-vs-tx-power-meas-S5.mat};
	\addlegendentry{Measured}
	\addplot[color=blue, dotted, thick] file {\datapath/power-vs-tx-power-approx-high-S5.mat};
	\addlegendentry{Linear Model}
	\addplot[color=blue, dotted, thick] file {\datapath/power-vs-tx-power-approx-low-S5.mat};

	\draw[-] (axis cs: 12, 0) to node[label, near end] {$\gamma$} (axis cs:12, 2);
	\draw[stealth-] (axis cs: 0, 0.606) to node[label, at end] {$\bar{P}_2$} +(0cm,0.5cm);
	\draw[stealth-] (axis cs: 17.2, 1.309) to node[label, at end] {$\bar{P}_3$} +(0cm,-0.5cm);
	\draw[stealth-] (axis cs: 23, 1.873) to node[label, at end, yshift=-1mm] {$\bar{P}_4$} +(-0.5cm,0cm);

\end{axis}

\end{sansmath}
\end{tikzpicture}
\end{document}

==> fig/statemachine.tex <==
\documentclass[preview]{standalone}

\providecommand{\datapath}{.}
%
%
%
%
%
%
%
%

\usepackage[utf8]{inputenc}

\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{positioning, spy}
\usepackage{siunitx} %
\usepackage{sansmath}

\begin{document}

\begin{tikzpicture}[]
\begin{sansmath}

%

\colorlet{TxLow}{yellow!30}
\colorlet{TxHigh}{orange!60}
\colorlet{TxMax}{red!80}
\colorlet{Rx}{green!30}
\colorlet{Idle}{white}

\tikzstyle{state} = [draw=black, circle, inner sep=0pt, outer sep=0pt, node distance=0.5cm, minimum height=1cm, text width=1cm, align=center]
\tikzstyle{idle} = [state]
\tikzstyle{TxL} = [state, fill=TxLow]
\tikzstyle{TxH} = [state, fill=TxHigh]
\tikzstyle{TxM} = [state, fill=TxMax]
\tikzstyle{edge} = [-stealth, bend left=45]
\tikzstyle{label} = [above, at end]
\tikzstyle{ulabel} = [below, at start]

\node[idle] (i) {1\\Idle};
\node[TxL, right=of i] (l) {2\\Low};
\node[TxH, right=of l] (h) {3\\High};
\node[TxM, right=of h] (m) {4\\Max};

\draw[edge] (i) to node[label] {$\lambda_2$} (l);
\draw[edge] (i) to node[label] {$\lambda_3$} (h);
\draw[edge] (i) to node[label] {$\lambda_4$} (m);

\draw[edge] (l) to node[ulabel] {$\mu_2$} (i);
\draw[edge] (h) to node[ulabel] {$\mu_3$} (i);
\draw[edge] (m) to node[ulabel] {$\mu_4$} (i);

\end{sansmath}
\end{tikzpicture}
\end{document}

==> fig/timeline.tex <==
\documentclass[preview]{standalone}

\providecommand{\datapath}{.}
%
%
%
%
%
%
%
%

\usepackage[utf8]{inputenc}

\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{positioning, spy}
\usepackage{siunitx} %
\usepackage{sansmath}

\begin{document}

\begin{tikzpicture}[font=\sffamily\footnotesize]
\begin{sansmath}

%

\def\axshift{-1mm}
\def\slot{1mm}
\def\vgap{1.8cm}		%
\def\vpadding{1mm}	%
\def\vpaddingB{3mm}	%
\def\captiondist{1.1cm}	%
\colorlet{TxLow}{yellow!30}
\colorlet{TxHigh}{orange!60}
\colorlet{TxMax}{red!80}
\colorlet{Rx}{white}
\colorlet{Idle}{white}

\tikzstyle{timeline} = [draw, thick, -stealth]
\tikzstyle{interval} = [draw, |{stealth}-{stealth}|]
\tikzstyle{caption} = [font=\bfseries\sffamily\footnotesize]
\tikzstyle{box} = [draw=black, inner sep=0pt, outer sep=0pt, node distance=0pt, minimum height=0.5cm]
\tikzstyle{TxL} = [box, fill=TxLow]
\tikzstyle{TxH} = [box, fill=TxHigh]
\tikzstyle{TxM} = [box, fill=TxMax]
\tikzstyle{RxTxL} = [TxL, minimum height=0.3cm]
\tikzstyle{RxTxH} = [TxH, minimum height=0.3cm]
\tikzstyle{RxTxM} = [TxM, minimum height=0.3cm]
\tikzstyle{Rx} = [box, fill=Rx]
\tikzstyle{Idle} = [box, dashed]
\tikzstyle{legend} = [node distance=2mm, minimum width=1.5cm]
\node[TxL, legend] (legL)  at(1cm,2.2cm){$\text{UL}_{\text{Low}}$};
\node[TxH, legend, right=of legL] (legH){$\text{UL}_{\text{High}}$};
\node[TxM, legend, right=of legH] (legM){$\text{UL}_{\text{Max}}$};
\node[Rx, legend, right=of legM](legR){DL};
\node[Idle, legend, right=of legR](legI){Extra Idle};
%
%
%
\path[] ([yshift=\axshift]legL.south west) to node[caption, above=1cm] (ps) {Power States} +(235.0pt,0pt);
\node[text=white, below=0.0cm of ps, font=\tiny\itshape] {For my lovely daughter Vivien Falkenberg};

\node[TxL, anchor=south west, minimum width=16*\slot]  (UL1) at (0cm,0cm)  {};
\node[TxM, minimum width=6*\slot, right=of UL1]  (UL2) {};
\node[TxH, minimum width=8*\slot, right=of UL2]  (UL3) {};
\node[TxM, minimum width=6*\slot, right=20*\slot of UL3] (UL4) {};
\node[TxH, minimum width=8*\slot, right=of UL4] (UL5) {};
\node[TxL, minimum width=16*\slot, right=of UL5] (UL6) {};
\draw[timeline] ([yshift=\axshift]UL1.south west) to node[caption, above=\captiondist] {Classic Uplink CoPoMo} node[below, midway] {Time} +(235.0pt,0pt);
\draw[interval] (UL3.east) to node[midway, above] {$1/\lambda$} (UL4.west);
\draw[interval] ([yshift=\vpadding]UL1.north west) to node[midway, above] {$1/\mu_{\text{UL}} = D_{\text{UL}}/R_{\text{UL}}$} ([yshift=\vpadding]UL3.north east);
\draw[interval] ([yshift=\vpadding]UL4.north west) to node[midway, above] {$1/\mu_{\text{UL}} = D_{\text{UL}}/R_{\text{UL}}$} ([yshift=\vpadding]UL6.north east);



\node[Rx, below=\vgap of UL1.south west, anchor=north west, minimum width=30*\slot](RX1){};
\node[RxTxM, anchor=north west, minimum width=1.5*\slot] at (RX1.north west) (UUL1){};
\node[RxTxH, minimum width=2*\slot, right=of UUL1](UUL2){};
\node[RxTxL, minimum width=4*\slot, right=of UUL2](UUL3){};

\node[Rx, minimum width=30*\slot, right=20*\slot of RX1](RX2){};
\node[RxTxH, anchor=north west, minimum width=2*\slot] at (RX2.north west) (UUL4){};
\node[RxTxM, minimum width=1.5*\slot, right=of UUL4](UUL5){};
\node[RxTxL, minimum width=4*\slot, right=of UUL5](UUL6){};

\draw[timeline] ([yshift=\axshift]RX1.south west) to node[caption, above=\captiondist] {Proposed Downlink CoPoMo Extension} node[below, midway] {Time} +(235.0pt,0pt);
\draw[interval] (RX1.east) to node[midway, above] {$1/\lambda$} (RX2.west);
\draw[interval] ([yshift=\vpadding]UUL4.north west) to node[midway, above] {$1/\mu_{\text{UL}}$} ([yshift=\vpadding]UUL6.north east);
\draw[interval] ([yshift=\vpadding]UUL1.north west) to node[midway, above] {$1/\mu_{\text{DL}} = D_{\text{DL}}/R_{\text{DL}}$} ([yshift=\vpadding]RX1.north east);


\node[Rx, below=\vgap of UUL1.south west, anchor=north west, minimum width=15*\slot](CARX1){};
\node[RxTxM, anchor=north west, minimum width=1.5*\slot] at (CARX1.north west) (CAUL1){};
\node[RxTxH, minimum width=2*\slot, right=of CAUL1](CAUL2){};
\node[RxTxL, minimum width=4*\slot, right=of CAUL2](CAUL3){};
\node[Idle, minimum width=15*\slot, right=of CARX1](CAI1){};

\node[Rx, right=20*\slot of CAI1, minimum width=15*\slot](CARX2){};
\node[RxTxH, anchor=north west, minimum width=2*\slot] at (CARX2.north west)(CAUL4){};
\node[RxTxM, minimum width=1.5*\slot, right=of CAUL4](CAUL5){};
\node[RxTxL, minimum width=4*\slot, right=of CAUL5](CAUL6){};
\node[Idle, minimum width=15*\slot, right=of CARX2](CAI2){};
\draw[timeline] ([yshift=\axshift]CARX1.south west) to node[caption, above=\captiondist] {Effect of Carrier Aggregation} node[below, midway] {Time} +(235.0pt,0pt);
\draw[interval] (CAI1.east) to node[midway, above] {$1/\lambda$} (CARX2.west);
\draw[interval] ([yshift=\vpadding]CAUL1.north west) to node[midway, above] {$1/\mu_{\text{DL}}$} ([yshift=\vpadding]CAI1.north east);
\draw[interval] ([yshift=\vpadding]CAUL4.north west) to node[midway, above] (gg) {$1/\left(\mu_{\text{DL}}\cdot a_{\text{CA}}\right)$} ([yshift=\vpadding]CARX2.north east);
\draw[thick, decorate,decoration={brace, mirror}] ([yshift=-\vpaddingB]CAI1.south west) to node[midway, below] {Saved Time by CA} ([yshift=-\vpaddingB]CAI1.south east);
\draw[thick, decorate,decoration={brace, mirror}] ([yshift=-\vpaddingB]CAI2.south west) to node[midway, below] {Saved Time by CA} ([yshift=-\vpaddingB]CAI2.south east);
\node[above right=1mm and 5mm of gg.north east, text width=1cm, yshift=-3mm] (hh) {Boost Factor};
\draw[-stealth, thick, red] (hh) -- (gg.north east);



\end{sansmath}
\end{tikzpicture}
\end{document}

==> fig/var-CA-boost-G5.tex <==
\documentclass[preview]{standalone}

\providecommand{\datapath}{.}
%
%
%
%
%
%
%
%

\usepackage[utf8]{inputenc}

\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{positioning, spy}
\usepackage{siunitx} %
\usepackage{sansmath}

\begin{document}

\begin{tikzpicture}[spy using outlines={circle, magnification=4, connect spies}, font=\sffamily\footnotesize]
\begin{sansmath}
\begin{axis}[
	%
	%
	%
		width= 235.0pt,			%
		%
		%
		height=7cm,
		xmin=1, xmax=3,
		ymin=0, ymax=1.3,
		%
		%
		%
		%
		scaled x ticks=false,		%
		%
		%
		%
		%
		%
		%
		%
		xlabel={Carrier Aggregation Boost Factor $a_\text{CA}$},
		ylabel={Power Consumption [\si{\watt}]},
		ylabel near ticks,
		%
		%
		grid=both,
		%
		%
		%
		%
		%
		legend cell align=left,
		legend pos=north east,
		%
        ]


\addlegendimage{empty legend}
\addlegendentry{\hspace{-0.6cm}\textbf{Environment}}   
\addplot[color=black] table[x index=0, y index=1] {\datapath/var-CA-boost-G5.mat};
\addlegendentry{Urban}
\addplot[color=black, dashed] table[x index=0, y index=2] {\datapath/var-CA-boost-G5.mat};
\addlegendentry{Suburban}
\addplot[color=black, dotted, thick] table[x index=0, y index=3] {\datapath/var-CA-boost-G5.mat};
\addlegendentry{Rural}

\addplot[color=blue] table[x index=0, y index=4] {\datapath/var-CA-boost-G5.mat};
%
\addplot[color=blue, dashed] table[x index=0, y index=5] {\datapath/var-CA-boost-G5.mat};
%
\addplot[color=blue, dotted, thick] table[x index=0, y index=6] {\datapath/var-CA-boost-G5.mat};
%

\addplot[color=red, restrict x to domain=0:1.29] table[x index=0, y index=7] {\datapath/var-CA-boost-G5.mat};
%
\addplot[color=red, dashed, restrict x to domain=0:1.29] table[x index=0, y index=8] {\datapath/var-CA-boost-G5.mat};
%
\addplot[color=red, dotted, thick, restrict x to domain=0:1.29] table[x index=0, y index=9] {\datapath/var-CA-boost-G5.mat};
%

\addplot[color=red, restrict x to domain=0:1.25] table[x index=0, y index=10] {\datapath/var-CA-boost-G5.mat};
%
\addplot[color=red, dashed, restrict x to domain=0:1.25] table[x index=0, y index=11] {\datapath/var-CA-boost-G5.mat};
%
\addplot[color=red, dotted, thick, restrict x to domain=0:1.25] table[x index=0, y index=12] {\datapath/var-CA-boost-G5.mat};
%

\draw[-,red] (axis cs:1.25, 0.8) -- (axis cs:1.25, 0);
\draw[-,red] (axis cs:1.29, 0.5) -- (axis cs:1.29, 0);

\node[draw, red, fill=white, text width=1.6cm] (pcc) at (axis cs:1.8, 0.9) {Reference Without CA};
\draw[red, -stealth] (pcc) -- (axis cs: 1.25, 0.8);
\draw[red, -stealth] (pcc) -- (axis cs: 1.29, 0.5);

\node[red, above right, rotate=90] at (axis cs:1.25, 0) {\textbf{1.25}};
\node[red, below right, rotate=90] at (axis cs:1.29, 0) {\textbf{1.29}};

\node[draw, black, fill=white, text width=1.5cm] (waste) at (axis cs:1.28, 1.2) {\textbf{CA Wastes Power}};
\draw[black, stealth-, very thick] ([yshift=-0.1cm]waste.south west) -- ([yshift=-0.1cm]waste.south);

\node[draw, black, fill=white] (save) at (axis cs:2, 0.1) {\textbf{CA Saves Power}};
\draw[black, -stealth, very thick] ([yshift=0.1cm]save.north west) -- ([yshift=0.1cm]save.north east);

\draw[-] (axis cs: 2.5, 0.7) to node[draw, fill=white, at start] {\SI{2600}{\MHz}} node[draw, circle, at end, minimum height=5mm] {} (axis cs: 2.5, 0.43);
\draw[-] (axis cs: 2.75, 0.55) to node[draw, fill=white, at start] {\SI{800}{\MHz}} node[draw, circle, at end, minimum height=5mm] {} (axis cs: 2.75, 0.26);


%
%
%
%
%
%
%
%
%
%
%

\end{axis}

\tikzstyle{mylabel} = [draw,fill=white]

%
\end{sansmath}
\end{tikzpicture}
\end{document}

==> fig/var-CA-boost-channel-G5.tex <==
\documentclass[preview]{standalone}

\providecommand{\datapath}{.}
%
%
%
%
%
%
%
%

\usepackage[utf8]{inputenc}

\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{positioning, spy}
\usepackage{siunitx} %
\usepackage{sansmath}

\begin{document}

\begin{tikzpicture}[spy using outlines={circle, magnification=4, connect spies}, font=\sffamily\footnotesize]
\begin{sansmath}
\begin{axis}[
	%
	%
	%
		width= 235.0pt,			%
		%
		%
		height=7cm,
		xmin=1, xmax=3,
		ymin=0, ymax=1.5,
		%
		%
		%
		%
		scaled x ticks=false,		%
		%
		%
		%
		%
		%
		%
		%
		xlabel={Carrier Aggregation Boost Factor $a_\text{CA}$},
		ylabel={Power Consumption [\si{\watt}]},
		ylabel near ticks,
		%
		%
		grid=both,
		%
		%
		%
		%
		%
		legend cell align=left,
		legend pos=north east,
		%
        ]


\addlegendimage{empty legend}
\addlegendentry{\hspace{-0.6cm}\textbf{Mobility}}   
\addplot[color=black] table[x index=0, y index=1] {\datapath/var-CA-boost-channel-G5.mat};
\addlegendentry{AWGN \SI{0}{\kilo\meter\per\hour}}
\addplot[color=black, dashed] table[x index=0, y index=2] {\datapath/var-CA-boost-channel-G5.mat};
\addlegendentry{Pedestrian \SI{3}{\kilo\meter\per\hour}}
\addplot[color=black, dotted, thick] table[x index=0, y index=3] {\datapath/var-CA-boost-channel-G5.mat};
\addlegendentry{Vehicular \SI{60}{\kilo\meter\per\hour}}

\addplot[color=blue] table[x index=0, y index=4] {\datapath/var-CA-boost-channel-G5.mat};
%
\addplot[color=blue, dashed] table[x index=0, y index=5] {\datapath/var-CA-boost-channel-G5.mat};
%
\addplot[color=blue, dotted, thick] table[x index=0, y index=6] {\datapath/var-CA-boost-channel-G5.mat};
%

\addplot[color=red, restrict x to domain=0:1.29] table[x index=0, y index=7] {\datapath/var-CA-boost-channel-G5.mat};
%
\addplot[color=red, dashed, restrict x to domain=0:1.29] table[x index=0, y index=8] {\datapath/var-CA-boost-channel-G5.mat};
%
\addplot[color=red, dotted, thick, restrict x to domain=0:1.29] table[x index=0, y index=9] {\datapath/var-CA-boost-channel-G5.mat};
%

\addplot[color=red, restrict x to domain=0:1.25] table[x index=0, y index=10] {\datapath/var-CA-boost-channel-G5.mat};
%
\addplot[color=red, dashed, restrict x to domain=0:1.25] table[x index=0, y index=11] {\datapath/var-CA-boost-channel-G5.mat};
%
\addplot[color=red, dotted, thick, restrict x to domain=0:1.25] table[x index=0, y index=12] {\datapath/var-CA-boost-channel-G5.mat};
%

\draw[-,red] (axis cs:1.25, 0.9) -- (axis cs:1.25, 0);
\draw[-,red] (axis cs:1.29, 0.77) -- (axis cs:1.29, 0);

\node[draw, red, fill=white, text width=1.6cm] (pcc) at (axis cs:1.6, 1.05) {Reference Without CA};
\draw[red, -stealth] (pcc) -- (axis cs: 1.25, 0.9);
\draw[red, -stealth] (pcc) -- (axis cs: 1.29, 0.77);

\node[red, above right, rotate=90] at (axis cs:1.25, 0) {\textbf{1.25}};
\node[red, below right, rotate=90] at (axis cs:1.29, 0) {\textbf{1.29}};

\node[draw, black, fill=white, text width=1.5cm] (waste) at (axis cs:1.28, 1.3) {\textbf{CA Wastes Power}};
\draw[black, stealth-, very thick] ([yshift=-0.1cm]waste.south west) -- ([yshift=-0.1cm]waste.south);

\node[draw, black, fill=white] (save) at (axis cs:2, 0.1) {\textbf{CA Saves Power}};
\draw[black, -stealth, very thick] ([yshift=0.1cm]save.north west) -- ([yshift=0.1cm]save.north east);

\draw[-] (axis cs: 2.5, 0.75) to node[draw, fill=white, at start] {\SI{2600}{\MHz}} node[draw, circle, at end, minimum height=3mm, inner sep=0pt] {} (axis cs: 2.5, 0.515);
\draw[-] (axis cs: 2.75, 0.6) to node[draw, fill=white, at start] {\SI{800}{\MHz}} node[draw, circle, at end, minimum height=6mm] {} (axis cs: 2.75, 0.37);


%
%
%
%
%
%
%
%
%
%
%

\end{axis}

\tikzstyle{mylabel} = [draw,fill=white]

%
\end{sansmath}
\end{tikzpicture}
\end{document}

==> fig/var-DataSize-G5.tex <==
\documentclass[preview]{standalone}

\providecommand{\datapath}{.}
%
%
%
%
%
%
%
%

\usepackage[utf8]{inputenc}

\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{positioning, spy}
\usepackage{siunitx} %
\usepackage{sansmath}

\begin{document}

\begin{tikzpicture}[spy using outlines={circle, magnification=4, connect spies}, font=\sffamily\footnotesize]
\begin{sansmath}
\begin{axis}[
	%
	%
	%
		width= 235.0pt,			%
		%
		%
		height=5.5cm,
		xmin=1e5, xmax=1e10,
		ymin=0, ymax=1.1,
		xmode=log,
		%
		%
		xticklabels={~,1M,10M,100M,1G,10G},
		scaled x ticks=false,		%
		%
		%
		%
		%
		%
		%
		%
		xlabel={Data Size $D_\text{DL}$ [Bit]}, 
		ylabel={Power Consumption [\si{\watt}]},
		ylabel near ticks,
		%
		%
		grid=both,
		%
		%
		%
		%
		%
		legend cell align=left,
		legend pos=north west,
		%
        ]

\addplot[color=black] table[x index=0, y index=5] {\datapath/var-DataSize.mat};
\addlegendentry{Single Carrier}
\addplot[color=black, dashed] table[x index=0, y index=6] {\datapath/var-DataSize.mat};
\addlegendentry{Carrier Aggregation}
\addplot[color=blue] table[x index=0, y index=7] {\datapath/var-DataSize.mat};
%
\addplot[color=blue, dashed] table[x index=0, y index=8] {\datapath/var-DataSize.mat};
%

%
%
%
%
%
%
%
%
%
%
%

\draw[-] (axis cs: 1e6, 0.25) to node[draw, fill=white, at start] {\SI{2600}{\MHz}} node[draw, circle, at end, minimum height=5mm] {} (axis cs: 4e7, 0.25);
\draw[-] (axis cs: 2e9, 0.15) to node[draw, fill=white, at start] {\SI{800}{\MHz}} node[draw, circle, at end, minimum height=5mm] {} (axis cs: 9e7, 0.15);

\draw[{stealth}-{stealth}] (axis cs: 1e9, 0.381) to (axis cs: 1e9, 0.515);
\draw[{stealth}-{stealth}] (axis cs: 1e9, 0.564) to (axis cs: 1e9, 0.812);

\draw[-] (axis cs: 1e9, 0.45) to node[at end, draw, fill=white] {\SI{-26}{\percent}} +(-3cm, 0cm);
\draw[-] (axis cs: 1e9, 0.65) to node[at end, draw, fill=white] {\SI{-31}{\percent}} +(-3cm, 0cm);

\end{axis}

\node[draw, fill=white] at (-4mm,-4mm) {DUT-A};

\tikzstyle{mylabel} = [draw,fill=white]

%
\end{sansmath}
\end{tikzpicture}
\end{document}

==> fig/var-DataSize-S5.tex <==
\documentclass[preview]{standalone}

\providecommand{\datapath}{.}
%
%
%
%
%
%
%
%

\usepackage[utf8]{inputenc}

\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usetikzlibrary{positioning, spy}
\usepackage{siunitx} %
\usepackage{sansmath}

\begin{document}

\begin{tikzpicture}[spy using outlines={circle, magnification=4, connect spies}, font=\sffamily\footnotesize]
\begin{sansmath}
\begin{axis}[
	%
	%
	%
		width= 235.0pt,			%
		%
		%
		height=5.5cm,
		xmin=1e5, xmax=1e10,
		ymin=0, ymax=1.1,
		xmode=log,
		%
		%
		xticklabels={~,1M,10M,100M,1G,10G},
		scaled x ticks=false,		%
		%
		%
		%
		%
		%
		%
		%
		xlabel={Data Size $D_\text{DL}$ [Bit]},
		ylabel={Power Consumption [\si{\watt}]},
		ylabel near ticks,
		%
		%
		grid=both,
		%
		%
		%
		%
		%
		legend cell align=left,
		legend pos=north west,
		%
        ]
        
\addplot[color=black] table[x index=0, y index=1] {\datapath/var-DataSize.mat};
\addlegendentry{Single Carrier}
\addplot[color=black, dashed] table[x index=0, y index=2] {\datapath/var-DataSize.mat};
\addlegendentry{Carrier Aggregation}
\addplot[color=blue] table[x index=0, y index=3] {\datapath/var-DataSize.mat};
%
\addplot[color=blue, dashed] table[x index=0, y index=4] {\datapath/var-DataSize.mat};
%

%
%
%
%
%
%
%
%
%
%
%

\draw[-] (axis cs: 1e6, 0.15) to node[draw, fill=white, at start] {\SI{2600}{\MHz}} node[draw, circle, at end, minimum height=5mm] {} (axis cs: 3e7, 0.15);
\draw[-] (axis cs: 2e9, 0.15) to node[draw, fill=white, at start] {\SI{800}{\MHz}} node[draw, circle, at end, minimum height=5mm] {} (axis cs: 2e8, 0.15);

\draw[{stealth}-{stealth}] (axis cs: 1e9, 0.304) to (axis cs: 1e9, 0.383);
\draw[{stealth}-{stealth}] (axis cs: 1e9, 0.619) to (axis cs: 1e9, 0.887);

\draw[-] (axis cs: 1e9, 0.34) to node[at end, draw, fill=white] {\SI{-21}{\percent}} +(-3cm, 0cm);
\draw[-] (axis cs: 1e9, 0.68) to node[at end, draw, fill=white] {\SI{-30}{\percent}} +(-3cm, 0cm);

\end{axis}

\node[draw, fill=white] at (-4mm,-4mm) {DUT-B};

\tikzstyle{mylabel} = [draw,fill=white]

%
\end{sansmath}
\end{tikzpicture}
\end{document}
